Exploring the Power of Graph Neural Networks in Solving Linear Optimization Problems

Recently, machine learning, particularly message-passing graph neural networks (MPNNs), has gained traction in enhancing exact optimization algorithms. For example, MPNNs speed up solving mixed-integer optimization problems by imitating computational intensive heuristics like strong branching, which entails solving multiple linear optimization problems (LPs). Despite the empirical success, the reasons behind MPNNs' effectiveness in emulating linear optimization remain largely unclear. Here, we show that MPNNs can simulate standard interior-point methods for LPs, explaining their practical success. Furthermore, we highlight how MPNNs can serve as a lightweight proxy for solving LPs, adapting to a given problem instance distribution. Empirically, we show that MPNNs solve LP relaxations of standard combinatorial optimization problems close to optimality, often surpassing conventional solvers and competing approaches in solving time.

==> figure_1.tex <==
\begin{tikzpicture}[scale=0.9]

\tikzstyle{mybox} = [draw=red, fill=blue!20, very thick,
rectangle, rounded corners, inner sep=10pt, inner ysep=20pt]
\tikzstyle{fancytitle} =[fill=red, text=white]

\def\bend{15}
\def\opac{0.2}

\tikzset{line/.style={draw,line width=1.5pt}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{snake/.style={arrow,line width=1.3pt,decorate,decoration={snake,amplitude=1,segment length=6,post length=7}}}
\tikzset{box/.style={dash pattern=on 5pt off 2pt,inner sep=5pt,rounded corners=3pt}}
\tikzset{node/.style={shape=circle,inner sep=0pt,minimum width=15pt,line width=1pt}}
%\tikzset{light/.style={shading=axis,left color=lightgray,right color=black,shading angle=-45}}
\tikzset{light/.style={fill=gray}}

% Bar plots.
\tikzset{pics/bar/.style args={#1/#2/#3}{code={
\node[inner sep=0pt,minimum height=0.3cm] (#1) at (0,-0.15) {};

\draw[fill=lightgray] (-0.15,-0.2) rectangle (-0.075,0.25*#2-0.2);
\draw[fill=gray] (-0.025,-0.2) rectangle (0.05,0.25*#3-0.2);

\begin{scope}[transparency group,opacity=\opac]
\draw[fill=red,light] (-0.15,-0.2) rectangle (-0.075,0.25*#2-0.2);
\draw[fill=Maroon!60,light] (-0.025,-0.2) rectangle (0.05,0.25*#3-0.2);
\end{scope}

\draw[arrow,line width=1pt, gray] (-0.2,-0.2) -- (0.2,-0.2);
\draw[arrow,line width=1pt, gray] (-0.2,-0.21) -- (-0.2,0.2);
}}}


% Nodes of second graph.
\node[line,node] (c1) at (0.5, 0) {$c_1$};
\node[line,node] (c2) at (0.5, -1.5) {$c_2$};
\node[line,node] (x1) at (1.5, 0.75) {$x_1$};
\node[line,node] (x2) at (1.5, -0.75) {\textcolor{black}{$x_2$}};
\node[line,node] (x3) at (1.5, -2.25) {$x_3$};

\node[line,node] (o1) at (3, -0.75) {$o$};
\pic[] at (3.71,-0.75) {bar=o1-bar/0.2/0.5};

\node[fill=lightgray!20,rounded corners=3pt, opacity=1.0] (up) at (-2.0, -3.5) {\small \sf Update constraints};
\node[fill=lightgray!20,rounded corners=3pt, opacity=1.0] (up) at (2.0, -3.5) {\small \sf Update objective};	
\node[minimum height=17pt, fill=lightgray!20,rounded corners=3pt, opacity=1.0] (up) at (6.5, -3.5) {\small \sf Update variables};
\node[minimum height=17pt,fill=lightgray!20,rounded corners=3pt, opacity=1.0] (up) at (10.5, -3.5) {\small \sf Predict values};
\node[minimum height=17pt,fill=lightgray!20,rounded corners=3pt, opacity=1.0] (up) at (14.5, -3.5) {\small \sf IPM iteration};

% Nodes of first graph.
\node[line,node] (c11) at (-2.5, 0) {$c_1$};
\node[line,node] (c22) at (-2.5, -1.5) {$c_2$};
\node[line,node] (x11) at (-1.5, 0.75) {$x_1$};
\node[line,node] (x22) at (-1.5, -0.75) {$x_2$};
\node[line,node] (x33) at (-1.5, -2.25) {$x_3$};
\node[line,node] (o11) at (-3.5, -0.75) {$o$};

% Nodes of third graph.
\node[line,node] (c111) at (5.5, 0) {$c_1$};
\node[line,node] (c222) at (5.5, -1.5) {$c_2$};
\node[line,node] (x111) at (6.5, 0.75) {$x_1$};
\node[line,node] (x222) at (6.5, -0.75) {\textcolor{black}{$x_2$}};
\node[line,node] (x333) at (6.5, -2.25) {$x_3$};
\node[line,node] (o111) at (8, -0.75) {$o$};

\pic[] at (6.7,-2.8) {bar=o1-bar/0.1/0.4};
\pic[] at (6.7,-1.3) {bar=o1-bar/0.3/0.5};
\pic[] at (6.7,0.2) {bar=o1-bar/0.7/0.5};

\pic[] at (-3.1,-1.4) {bar=x1-bar/0.5/0.4};
\pic[] at (-3.1,0.2) {bar=x1-bar/0.7/0.4};

% First arrow
\coordinate [ ]  (B) at (-0.0,-0.75) ;
\coordinate []  (A) at (-1.1,-0.75) ;
\draw [->,>=stealth, thick,  opacity=0.8](A) -- (B) ;

% Second arrow
\coordinate [ ]  (BB) at (5.1,-0.75) ;
\coordinate []  (AA) at (4.0,-0.75) ;
\draw [->,>=stealth, thick,  opacity=0.8](AA) -- (BB) ;

% Second arrow
\coordinate [ ]  (BBB) at (9.5,-0.75) ;
\coordinate []  (AAA) at (8.4,-0.75) ;
\draw [->,>=stealth, thick,  opacity=0.8](AAA) -- (BBB) ;




%\pic[opacity=0.2] at (2.15, 0.75) {bar=x1-bar/1.0/0.2};
%\pic[] at (2.15,-0.75) {bar=x1-bar/1.0/0.2};
%\pic[opacity=0.2] at (2.15,-2.25) {bar=x1-bar/1.0/0.2};

%\pic[] at (1.5,0.6) {bar=x2-bar/0.4/1.0};
%\pic[] at (-1.0,-2.1) {bar=x4-bar/0.2/0.6};
%\pic[] at (0.75,-2.1) {bar=x5-bar/0.5/0.8};
%\pic[] at (2.5,-2.1) {bar=x5-bar/0.7/0.3};


\begin{scope}[transparency group,opacity=\opac]

\node[line,node,light] at (c11) {};
\node[line,node,light] at (c22) {};
\node[line,node,light] at (x11) {};
\node[line,node,light] at (x22) {};
\node[line,node,light] at (x33) {};
\node[line,node,light] at (o11) {};



\node[line,node,light] at (c1) {};
\node[line,node,light] at (c2) {};
\node[line,node,light] at (x1) {};
\node[line,node,light] at (x2) {};
\node[line,node,light] at (x3) {};
\node[line,node,light] at (o1) {};

\node[line,node,light] at (c111) {};
\node[line,node,light] at (c222) {};
\node[line,node,light] at (x111) {};
\node[line,node,light] at (x222) {};
\node[line,node,light] at (x333) {};
\node[line,node,light] at (o111) {};




\end{scope}


%\path[line, opacity=0.4] (x1) to (c1);
%\path[line] (x2) to (c1);
%\path[line] (x2) to (c2);
%\path[line, opacity=0.4] (x3) to (c2);

\path[line,lightgray] (x11) to (c11);
\path[line,lightgray] (x22) to (c11);
\path[line,lightgray] (x22) to (c22);
\path[line,lightgray] (x33) to (c22);

\path[line,lightgray] (o11) to (c11);
\path[line,lightgray] (o11) to (c22);


\path[line,lightgray] (x1) to (c1);
\path[line,lightgray] (c1) to (x2);
\path[line,lightgray] (x2) to (c2);
\path[line,lightgray] (c2) to (x3);



\path[line,lightgray] (x111) to (c111);
\path[line,lightgray] (x222) to (c111);
\path[line,lightgray] (x222) to (c222);
\path[line,lightgray] (x333) to (c222);

\path[line,lightgray] (o111) to (x111);
\path[line,lightgray] (o111) to (x222);
\path[line,lightgray] (o111) to (x333);


\path[snake,Maroon!60] (o11) to [bend right=18] (c11);
\path[snake,Maroon!60] (o11) to [bend left=18] (c22);

\path[snake,Maroon] (x22) to [bend right=18] (c11);
\path[snake,Maroon] (x33) to [bend left=18] (c22);
\path[snake,Maroon] (x11) to [bend right=18] (c11);
\path[snake,Maroon] (x22) to [bend left=18] (c22);

\path[line,lightgray] (o1) to (x1);
\path[line,lightgray] (o1) to (x2);
\path[line,lightgray] (o1) to (x3);
\path[line,lightgray] (o1) to (c1);
\path[line,lightgray] (o1) to (c2);

\path[snake,Maroon] (x1) to [bend left=17] (o1);
\path[snake,Maroon] (x2) to [bend right=0] (o1);
\path[snake,Maroon] (x3) to [bend right=17] (o1);
\path[snake,Maroon!60] (c1) to [bend left=18] (o1);
\path[snake,Maroon!60] (c2) to [bend right=18] (o1);

\path[snake,Maroon] (o111) to [bend right=17] (x111);
\path[snake,Maroon] (o111) to [bend right=0] (x222);
\path[snake,Maroon] (o111) to [bend left=17] (x333);

\path[snake,Maroon!60] (c111) to [bend right=17] (x111);
\path[snake,Maroon!60] (c111) to [bend right=17] (x222);
\path[snake,Maroon!60] (c222) to [bend left=17] (x222);
\path[snake,Maroon!60] (c222) to [bend left=17] (x333);


%path[snake,Maroon] (x2) to [bend right=0] (y4);
%\path[snake,Maroon] (x4) to [bend right=17] (y4);
%\path[snake,Maroon] (c1) to [bend right=18] (x2);
%\path[snake,Maroon] (c2) to [bend left=18] (x2);

%\path[snake,Maroon, opacity=0.4] (c1) to [bend right=18] (x1);
%\path[snake,Maroon, opacity=0.4] (c2) to [bend left=18] (x3);


%\node[color=white,fill=white,inner sep=0pt,opacity=0.8] at (6, -0.75) {$f^{W_1}_{\textrm{merge}}\Big( f(v_4),f^{W_2}_{\textrm{aggr}}\big(\oms f(v_2), f(v_5) \cms \big)\!\Big)$};
%\node at (6, -0.75) {$f^{W_1}_{\textrm{merge}}\Big( f(v_4),f^{W_2}_{\textrm{aggr}}\big(\oms f(v_2), f(v_5) \cms \big)\!\Big)$};



%\iffalse
% MLP.
\node[line,node, minimum size=5pt,fill=lightgray!20] (n1) at (9.8, 0.25) {$$};
\node[line,node, minimum size=5pt,fill=lightgray!20] (n2) at (9.8, -0.25) {$$};
\node[line,node, minimum size=5pt,fill=lightgray!20] (n3) at (9.8, -0.75) {$$};
\node[line,node, minimum size=5pt,fill=lightgray!20] (n4) at (9.8, -1.25) {$$};
\node[line,node, minimum size=5pt,fill=lightgray!20] (n5) at (9.8, -1.75) {$$};

\node[line,node, minimum size=5pt,fill=lightgray!20] (n6) at (10.4,  -0.00) {$$};
\node[line,node, minimum size=5pt,fill=lightgray!20] (n7) at (10.4, -0.75) {$$};
\node[line,node, minimum size=5pt,fill=lightgray!20] (n8) at (10.4, -1.5) {$$};

\node[line,node, minimum size=5pt,fill=lightgray!20] (n9) at (11, -.75) {$$};

\path[line, line width=0.5pt] (n1) to (n6);
\path[line,line width=0.5pt] (n1) to (n7);
\path[line,line width=0.5pt] (n1) to (n8);    

\path[line, line width=0.5pt] (n2) to (n6);
\path[line,line width=0.5pt] (n2) to (n7);
\path[line,line width=0.5pt] (n2) to (n8);    

\path[line, line width=0.5pt] (n3) to (n6);
\path[line,line width=0.5pt] (n3) to (n7);
\path[line,line width=0.5pt] (n3) to (n8);    

\path[line, line width=0.5pt] (n4) to (n6);
\path[line,line width=0.5pt] (n4) to (n7);
\path[line,line width=0.5pt] (n4) to (n8);    

\path[line, line width=0.5pt] (n5) to (n6);
\path[line,line width=0.5pt] (n5) to (n7);
\path[line,line width=0.5pt] (n5) to (n8);  

\path[line, line width=0.5pt, ->,>=stealth] (n6) to (n9);
\path[line,line width=0.5pt, ->,>=stealth] (n7) to (n9);
\path[line,line width=0.5pt, ->,>=stealth] (n8) to (n9);  
%\fi

\draw [lightgray, dashed, ->,>=stealth, thick, rounded corners=6pt] (11, -.45) -- (11, 1.4) -- node [midway, above, sloped] (TextNode) {\small \sf Iterate } (-3.5,1.4) -- (-3.5,-0.35);
%-- node [midway, above, sloped] (TextNode) {\small \sf Iterate } (F) -- (G) -- (H);


%\node[line,node,] (x66) at (8, 0.75) {$$};
%\node[line,node] (x77) at (7.0, -0.25) {$$};
%\node[line,node] (x88) at (9.0, -0.25) {$$};
%\node[line,node] (x99) at (6.0, -1.25) {$$};
%\node[line,node, fill=green, opacity=.6] (x1010) at (8.0, -1.25) {$x_2$};

%\node[line,node,label=left:{\small $x_2 = 0$}] (x1111) at (7.0, -2.25) {$$};
%\node[line,node, label=right:{\small $x_2 = 1$}] (x1212) at (9.0, -2.25) {$$};

%\begin{scope}[transparency group,opacity=\opac]
%\node[line,node,light] at (x66) {};
%\node[line,node,light] at (x77) {};
%\node[line,node,light] at (x88) {};
%\node[line,node,light] at (x99) {};
%\node[line,node,light] at (x1010) {};
%\node[line,node,light] at (x1111) {};
%\node[line,node,light] at (x1212) {};
%\end{scope}

%\path[line] (x66) to (x77);
%\path[line] (x66) to (x88);
%\path[line] (x77) to (x99);
%\path[line] (x77) to (x1010);
%\path[line] (x1010) to (x1111);
%\path[line] (x1010) to (x1212);

%\path[snake,Maroon] (n9) to [bend left=18] (x1010);


%\path[snake,green!70] (x77) to [bend left=18] (x1010);
%\path[snake,green!70] (x66) to [bend left=18] (x77);


% Polytope.
\path[fill=gray!10] (16,1) coordinate(p1) --
 ++(-100:3.5) coordinate(p2) --  ++(150:3) coordinate(p3);

 \node at (15,-0.5) {$F(I)$};
 \foreach \X [count=\Y] in {2,...,3}
 {
   \path (p\Y) -- (p\X) coordinate[pos=-0.2](a\Y) coordinate[pos=1.2](a\X)
   coordinate[pos=0.5](m\X);
   \draw (a\Y) -- (a\X);
   \draw[-latex] (m\X) -- ($ (m\X)!0.8cm!90:(p\X) $) node[pos=1.3]{$\vc{a}_{\Y}$};
  }

\draw[->] plot [->,smooth] coordinates {(14.0, -.5) (14.5, -0.8) (15.0, -1.5) (15.4, -2.4)}; % to (a2) to (a3);
\node[line,node, minimum size=4pt,fill=lightgray!50] (P1) at (14.0, -.5) {$$};
\node[line,node, minimum size=4pt,fill=lightgray!50] (P2) at (14.5, -0.8) {$$};
\node[line,node, minimum size=4pt,fill=ForestGreen!70] (P3) at (15.0, -1.5) {$$};
\node[line,node, minimum size=4pt,fill=lightgray!50] (P4) at (15.4, -2.4) {$$};

\path[snake,Maroon] (n9) to [bend left=25] (P3);

		        
\end{tikzpicture}
%\end{document}


==> figure_2.tex <==
\begin{tikzpicture}[scale=0.9]

\tikzstyle{mybox} = [draw=red, fill=blue!20, very thick,
rectangle, rounded corners, inner sep=10pt, inner ysep=20pt]
\tikzstyle{fancytitle} =[fill=red, text=white]

\def\bend{15}
\def\opac{0.2}

\tikzset{line/.style={draw,line width=1.5pt}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{snake/.style={arrow,line width=1.3pt,decorate,decoration={snake,amplitude=1,segment length=6,post length=7}}}
\tikzset{box/.style={dash pattern=on 5pt off 2pt,inner sep=5pt,rounded corners=3pt}}
\tikzset{node/.style={shape=circle,inner sep=0pt,minimum width=15pt,line width=1pt}}
%\tikzset{light/.style={shading=axis,left color=white,right color=black,shading angle=-45}}

%\tikzset{light/.style={shading=axis,left color=lightgray,right color=black,shading angle=-45}}
\tikzset{light/.style={fill=gray}}\tikzset{light/.style={shading=axis,left color=lightgray,right color=black,shading angle=-45}}
\tikzset{light/.style={fill=gray}}

% Bar plots.
\tikzset{pics/bar/.style args={#1/#2/#3}{code={
\node[inner sep=0pt,minimum height=0.3cm] (#1) at (0,-0.15) {};

\draw[fill=blue,blue] (-0.15,-0.2) rectangle (-0.075,0.25*#2-0.2);
\draw[fill=Orchid,Orchid] (-0.025,-0.2) rectangle (0.05,0.25*#3-0.2);

\begin{scope}[transparency group,opacity=\opac]
\draw[fill=red,light] (-0.15,-0.2) rectangle (-0.075,0.25*#2-0.2);
\draw[fill=Orchid,light] (-0.025,-0.2) rectangle (0.05,0.25*#3-0.2);
\end{scope}

\draw[arrow,line width=1pt] (-0.2,-0.2) -- (0.2,-0.2);
\draw[arrow,line width=1pt] (-0.2,-0.21) -- (-0.2,0.2);
}}}


% Nodes of second graph.
\node[line,node] (c1) at (0.5, 0) {$c_1$};
\node[line,node] (c2) at (0.5, -1.5) {$c_2$};
\node[line,node] (x1) at (1.5, 0.75) {$x_1$};
\node[line,node] (x2) at (1.5, -0.75) {\textcolor{black}{$x_2$}};
\node[line,node] (x3) at (1.5, -2.25) {$x_3$};

\node[line,node] (o1) at (3, -0.75) {$o$};




\begin{scope}[transparency group,opacity=\opac]



\node[line,node,light] at (c1) {};
\node[line,node,light] at (c2) {};
\node[line,node,light] at (x1) {};
\node[line,node,light] at (x2) {};
\node[line,node,light] at (x3) {};
\node[line,node,light] at (o1) {};


\end{scope}




\path[line,lightgray] (x1) to (c1);
\path[line,lightgray] (c1) to (x2);
\path[line,lightgray] (x2) to (c2);
\path[line,lightgray] (c2) to (x3);


\path[line,lightgray] (o1) to (x1);
\path[line,lightgray] (o1) to (x2);
\path[line,lightgray] (o1) to (x3);
\path[line,lightgray] (o1) to (c1);
\path[line,lightgray] (o1) to (c2);




		        
\end{tikzpicture}
%\end{document}

